COTS: Connected OpenAPI Test Synthesis for RESTful Applications

We present a novel model-driven approach for testing RESTful applications. We introduce a (i) domain-specific language for OpenAPI specifications and (ii) a tool to support our methodology. Our DSL is inspired by session types and enables the modelling of communication protocols between a REST client and server. Our tool, dubbed COTS, generates (randomised) model-based test executions and reports software defects. We evaluate the effectiveness of our approach by applying it to test several open source applications. Our findings indicate that our methodology can identify nuanced defects in REST APIs and achieve comparable or superior code coverage when compared to much larger handcrafted test suites.

==> figs/automaton.tex <==
\noindent%

\scalebox{1.2}{%
\begin{tikzpicture}
  % \draw [help lines] (-1,1) grid (7,-1);
  \node(B) [state with output, minimum width=0.6cm]  {\normalsize$B$\nodepart{lower}$c1$};
  \node(A) [state without output, minimum width=0.6cm, initial, align=center,initial text = {}] at (-0.3,1.5) {\normalsize$A$};
  \node(C) [state with output] at (2.5,0) {\normalsize$C$\nodepart{lower}$c1$,\textit{ID}};
  \node(D) [state with output, minimum width=0.6cm] at (2.5,1.7) {\normalsize$D$\nodepart{lower}$c1$,\textit{ID}};
  \node(E) [state with output, minimum width=0.6cm] at (5.4,1) {\normalsize$E$\nodepart{lower}$c1$,\textit{ID}};
  \node(F) [state with output, minimum width=0.6cm] at (5.4,-1.3) {\normalsize$F$\nodepart{lower}$c1$,\textit{ID}};
  \node(G) [state without output, minimum width=0.6cm, align=center] at (2.8,-1.5) {\normalsize$G$};
  \node(H) [state without output, minimum width=0.6cm, accepting, align=center] at (4.5,-2.3) {\normalsize$H$};
  % \node(dots) [rotate=90,xshift=-0.3cm] at (4,0) {\normalsize\dots};
  \path [-stealth]
  (A) edge [bend right=10] node[left=-0.05cm] {\scriptsize{\stOutOp\lab{addCust}($c1$)}} (B)
  (B) edge node[above=-0.05cm] {\scriptsize{\stInOp\lab{C201}(\textit{ID})}} (C)
  (C) edge [bend left=20] node[left=-0.15cm] {\contour{white}{\scriptsize{\stOutOp\lab{addCard}(\textit{ID})}}} (D)
  (D) edge [bend left=20] node[below=-0.42cm,align=center,xshift=0.17cm,yshift=-0.1cm] {\contour{white}{\scriptsize{\stInOp\lab{C201}}}} (C)
  (C) edge [bend left=15] node[above=-0.05cm,yshift=-0.25cm] {\contour{white}{\scriptsize{\stOutOp\lab{addAddr}(\textit{ID})}}} (E)
  (E) edge [bend left=15] node[below=-0.15cm,align=center] {\contour{white}{\scriptsize{\stInOp\lab{C201}}}} (C)
  (C) edge [bend left=15] node[above=-0.05cm,yshift=-0.2cm] {\contour{white}{\scriptsize{\stOutOp\lab{getCust}(\textit{ID})}}} (F)
  (F) edge [bend left=15] node[below=-0.42cm,text width=2cm,align=center,xshift=0.17cm,yshift=-0.1cm] {\contour{white}{\scriptsize{\stInOp\lab{C200}($c2$)}}\\[0.1mm]\contour{white}{\scriptsize{$c1 = c2$}}} (C)
  (C) edge [bend right=25] node[left=-0.15cm] {\contour{white}{\scriptsize{\stOutOp\lab{delCust}(\textit{ID})}}} (G)
  (G) edge [bend right=10] node[left=-0.24cm] {\contour{white}{\scriptsize{\stInOp\lab{C204}}}} (H);
\end{tikzpicture}
}% end \scalebox
% \includegraphics[scale=0.1]{figs/automaton.jpg}


==> figs/clinic-mdp.tex <==
\noindent%

\scalebox{1.2}{%
\begin{tikzpicture}
  % \node(B) [state with output, minimum width=0.6cm] {\normalsize$B$\nodepart{lower}$c1$};
  \node(sR) [state without output, minimum width=0.6cm, initial, align=center,initial text = {}] {\normalsize$s_{\stRi[clinic]}$};
  \node(samp) [state without output, minimum width=0.6cm] at (2,0) {\normalsize$s_{\stBraOp}$};
  \node(s2) [state without output, minimum width=0.6cm] at (3,1.3) {\normalsize$s_2$};
  \node(s12) [state without output, minimum width=0.6cm] at (3,-1.3) {\normalsize$s_{12}$};
  \node(scorr) [state without output, minimum width=0.6cm] at (5,1.3) {\normalsize$s_\textit{corr}$};
  \node(sincorr) [state without output, minimum width=0.6cm] at (5,-1.3) {\normalsize$s_\textit{incorr}$};
  \node(s4) [state without output, minimum width=0.6cm] at (6,2.6) {\normalsize$s_4$};
  \node(s5) [state without output, minimum width=0.6cm] at (8,2.6) {\normalsize$s_5$};
  \node(s10) [state without output, minimum width=0.6cm] at (6,0) {\normalsize$s_{10}$};
  \node(s11) [state without output, minimum width=0.6cm] at (8,0) {\normalsize$s_{11}$};
  \node(send) [state without output, minimum width=0.6cm] at (10,0) {\normalsize$s_\stEnd$};
  \node(dots) [rotate=90,xshift=-0.3cm] at (6,1) {\normalsize\dots};
  \node(fail) [dashed, state without output, minimum width=0.6cm] at (3.5,0) {\normalsize$s_\textit{fail}$};
  \node(fail2) [dashed, state without output, minimum width=0.6cm] at (8.5,1.3) {\normalsize$s_\textit{fail}$};
  % \node(s3) [state without output, minimum width=0.6cm] at (2,-1.3) {\normalsize$s_3$};
  % \node(send) [state without output, minimum width=0.6cm] at (4,-1.3) {\normalsize$s_\text{end}$};
  % \node(s4) [state without output, minimum width=0.6cm] at (4,1.3) {\normalsize$s_4$};
  % \node(s5) [state without output, minimum width=0.6cm] at (6,0.5) {\normalsize$s_5$};
  \path [-stealth]
  (sR) edge node[above=0.05] {$\stOutOp\lab{addCust}$} (samp)
  (samp) edge [bend left=20] node[left] {$\stInOp\lab{C201}$} (s2)
  (s2) edge node[above] {$\textit{corr}$} (scorr)
  (scorr) edge [bend left=20, name path=e1] node[right] {$\tau$} node[left] {0.25} (s4)
  (scorr) edge [bend right=20, name path=e2] node[right] {$\tau$} node[left] {0.25} (s10)
  (s2) edge [dashed, bend left=20] node[right] {$\overline{\textit{corr}}$} (fail)
  (s12) edge [dashed, bend right=20] node[right] {$\overline{\textit{incorr}}$} (fail)
  (samp) edge [dashed] node[above] {$\dagger$} (fail)
  (s4) edge node[above] {$\stOutOp\lab{addCard}$}  (s5)
  (s5) edge [bend left=20] node[above=0.15] {$\stInOp\lab{C201}$} (scorr)
  (s10) edge node[above] {$\stOutOp\lab{delCust}$} (s11)
  (s11) edge node[above] {$\stInOp\lab{C204}$} (send)
  (s11) edge [dashed, bend left=20] node[left] {$\dagger$} (fail2)
  (s5) edge [dashed, bend right=20] node[left] {$\dagger$} (fail2)
  (samp) edge [bend right=20] node[left] {$\stInOp\lab{C400}$} (s12)
  (s12) edge node[above] {$\textit{incorr}$} (sincorr)
  (sincorr) edge [bend right=15] node[above] {$\tau$} (send)
  % (sR) edge [bend right=20] node[left] {$\tau$} node[above=0.05] {0.5} (s3)
  % (s3) edge node[above] {$\stOutOp\lab{Cancel}$} node[below] {1} (send)
  % (s2) edge node[above] {$\stOutOp\lab{Login}$} node[below] {1} (s4)
  % (s4) edge [bend left=20] node[above=0.05] {$\stInOp\lab{Fail}$} node[below] {1} (s5)
  % (s4) edge [bend left=20] node[above=0.05] {$\stInOp\lab{Succ}$} node[below] {1} (sR)
  % (s5) edge [bend left=20] node[above=0.05] {$\stInOp A_\lab{Fail}$} node[below] {1} (sR)
  ;
  \path[name path=c] (scorr) circle (0.7);
  \draw[name intersections={of=e1 and c, by=i1},
      name intersections={of=e2 and c, by=i2},
      -,shorten >=0pt]
  (i1) to[bend left=80] (i2);
\end{tikzpicture}
}% end \scalebox
% \includegraphics[scale=0.1]{figs/automaton.jpg}


==> figs/login-mdp.tex <==
\noindent%

\scalebox{1.2}{%
\begin{tikzpicture}
  % \node(B) [state with output, minimum width=0.6cm] {\normalsize$B$\nodepart{lower}$c1$};
  \node(sR) [state without output, minimum width=0.6cm, initial, align=center,initial text = {}] {\normalsize$s_\stR$};
  \node(s2) [state without output, minimum width=0.6cm] at (2,1.3) {\normalsize$s_2$};
  \node(s3) [state without output, minimum width=0.6cm] at (2,-1.3) {\normalsize$s_3$};
  \node(send) [state without output, minimum width=0.6cm] at (4,-1.3) {\normalsize$s_\text{end}$};
  \node(s4) [state without output, minimum width=0.6cm] at (4,1.3) {\normalsize$s_4$};
  \node(s5) [state without output, minimum width=0.6cm] at (6,0.5) {\normalsize$s_5$};
  % \node(dots) [rotate=90,xshift=-0.3cm] at (4,0) {\normalsize\dots};
  \path [-stealth]
  (sR) edge [bend left=20] node[left] {$\tau$} node [below=0.05] {0.5} (s2)
  (sR) edge [bend right=20] node[left] {$\tau$} node[above=0.05] {0.5} (s3)
  (s3) edge node[above] {$\stOutOp\lab{Cancel}$} node[below] {1} (send)
  (s2) edge node[above] {$\stOutOp\lab{Login}$} node[below] {1} (s4)
  (s4) edge [bend left=20] node[above=0.05] {$\stInOp\lab{Fail}$} node[below] {1} (s5)
  (s4) edge [bend left=20] node[above=0.05] {$\stInOp\lab{Succ}$} node[below] {1} (sR)
  (s5) edge [bend left=20] node[above=0.05] {$\stInOp A_\lab{Fail}$} node[below] {1} (sR)
  % (B) edge node[above=-0.05cm] {\scriptsize{\stInOp\lab{C201}(\textit{ID})}} (C)
  % (C) edge [bend left=20] node[left=-0.15cm] {\contour{white}{\scriptsize{\stOutOp\lab{addCard}(\textit{ID})}}} (D)
  % (D) edge [bend left=20] node[below=-0.42cm,align=center,xshift=0.17cm,yshift=-0.1cm] {\contour{white}{\scriptsize{\stInOp\lab{C201}}}} (C)
  % (C) edge [bend left=15] node[above=-0.05cm,yshift=-0.25cm] {\contour{white}{\scriptsize{\stOutOp\lab{addAddr}(\textit{ID})}}} (E)
  % (E) edge [bend left=15] node[below=-0.15cm,align=center] {\contour{white}{\scriptsize{\stInOp\lab{C201}}}} (C)
  % (C) edge [bend left=15] node[above=-0.05cm,yshift=-0.2cm] {\contour{white}{\scriptsize{\stOutOp\lab{getCust}(\textit{ID})}}} (F)
  % (F) edge [bend left=15] node[below=-0.42cm,text width=2cm,align=center,xshift=0.17cm,yshift=-0.1cm] {\contour{white}{\scriptsize{\stInOp\lab{C200}($c2$)}}\\[0.1mm]\contour{white}{\scriptsize{$c1 = c2$}}} (C)
  % (C) edge [bend right=25] node[left=-0.15cm] {\contour{white}{\scriptsize{\stOutOp\lab{delCust}(\textit{ID})}}} (G)
  % (G) edge [bend right=10] node[left=-0.24cm] {\contour{white}{\scriptsize{\stInOp\lab{C204}}}} (H)
  ;
\end{tikzpicture}
}% end \scalebox
% \includegraphics[scale=0.1]{figs/automaton.jpg}


==> figs/methodology.tex <==
\scalebox{1.3}{%
\begin{tikzpicture}[decoration=penciline]
  % \node (pa) [fill=red, draw=black, rounded corners, align=center] {\footnotesize\textit{srv}};
  % \node (Lconnmanager) [draw=gray, text=gray, align=center, right=0.25cm of pa, inner sep=1pt] {\scriptsize$\textsf{CM}$};
  % \node (mon) [densely dashed, draw=black, align=center, right=0.1cm of Lconnmanager, inner sep=4pt] {\footnotesize\textit{mon}};
  % \node (Rconnmanager) [draw=gray, text=gray, align=center, right=0.1cm of mon, inner sep=1pt] {\scriptsize$\textsf{CM}$};
  % \node (pb) [fill=red, draw=black, rounded corners, align=center, right=0.25cm of Rconnmanager] {\footnotesize\textit{client}};
  % \node (synth) [densely dotted, draw=black, fill=white, align=center, above=0.3 of mon] {\footnotesize$\textsf{synth}$};
  \node (sessiontype) [decorate, draw] {\footnotesize\textit{Model}};
  \node (driver) [draw=black, processDiagram, align=center, below=0.4cm of sessiontype] {\footnotesize\textit{Test driver}};
  \node (logs) [participant, draw=black, align=center, minimum height=0.45cm, below=0.4cm of driver, xshift = -0.5cm] {\scriptsize\texttt{Logs}};
  \node (tests) [participant, draw=black, align=center, minimum height=0.45cm, below=0.4cm of driver, xshift = 0.5cm] {\scriptsize\texttt{Tests}};
  \node (sut) [processDiagram, draw=black, fill=gray!30, text=black, align=center, right=0.5cm of driver] {\footnotesize\textit{\sut}};


  \node (testing)[left=0.7cm of driver] {\footnotesize\textit{Testing}};
  \node (design)[above=0.4cm of testing] {\footnotesize\textit{Modelling}};
  \node (analysis)[below=0.4cm of testing] {\footnotesize\textit{Analysis}};
  
  \draw[dashed] (-0.9,-0.4) -- (1.8,-0.4);
  \draw[dashed] (-0.9,-1.3) -- (1.8,-1.3);
  % \draw [rounded corners] ($(mon.north west)+(-0.15,0.15)$) rectangle ($(connmanager.south east)+(0.15,-0.15)$);

  % \draw[thick][<->] (pa) edge node[above] {\scriptsize{\texttt{lchannels}}} (mon);
  \draw[<->] (driver) edge (sut);
  \draw[-stealth] (sessiontype) edge (driver);
  % \draw[-angle 90] (synth) edge (typeclasses);
  \draw[-stealth] (driver) -- (logs);
  \draw[-stealth] (driver) -- (tests);
  \draw[-stealth] (analysis.west) -| (design.west); 
\end{tikzpicture}
}% end \scalebox

==> figs/msd.tex <==
% \begin{figure}
%   \centering
\begin{tikzpicture}
  \node (client) [participant]{\small{client}};
  \node (server) [participant, right=3cm of client]{\small{server}};

  \node (client-end) [point, below=4.5cm of client]{};
  \node (server-end) [point, below=4.5cm of server]{};

  \draw[-open square, semithick] (client) edge (client-end);
  \draw[-open square, semithick] (server) edge (server-end);

  \node (client-addCust) [point, below=0.5cm of client]{};
  \node (server-addCust) [point, below=0.5cm of server]{};
  
  \draw[semithick,->] (client-addCust) edge node[above,yshift=-2pt]{\small\lab{addCust}(\asort[Customer])}  (server-addCust);

  \node (client-C200_1) [point, below=0.5cm of client-addCust]{};
  \node (server-C200_1) [point, below=0.5cm of server-addCust]{};
  % \node (server-C200_1-right) [fill=black, draw=black, minimum size=0.2pt, inner sep=0pt, right=0.3cm of server-C200_1]{};
  % \draw[dashed,-] (server-C200_1) edge (server-C200_1-right);

  \draw[semithick,->] (server-C200_1) edge node[above,yshift=-2pt]{\small\lab{C201}(\asort[custID])} (client-C200_1);

  \node (client-addCard) [point, below=0.5cm of client-C200_1]{};
  \node (client-addCard-left) [fill=black, draw=black, minimum size=0.2pt, inner sep=0pt, left=0.3cm of client-addCard]{};
  \draw[dashed,-] (client-addCard-left) edge (client-addCard.east);
  \node (server-addCard) [point, below=0.5cm of server-C200_1]{};
  \draw[semithick,->] (client-addCard) edge node[above,yshift=-2pt]{\small\lab{getCust}(\asort[custID])} (server-addCard);

  \node (client-C200_2) [point, below=0.5cm of client-addCard]{};
  \node (server-C200_2) [point, below=0.5cm of server-addCard]{};
  \node (server-C200_2-right) [fill=black, draw=black, minimum size=0.2pt, inner sep=0pt, right=0.3cm of server-C200_2]{};
  \draw[dashed,-] (server-C200_2) edge (server-C200_2-right);

  \draw[semithick,->] (server-C200_2) edge node[above,yshift=-2pt]{\small\lab{C200}(\asort[Customer])} node[below,align=center, yshift=0.2cm]{$\mathsmaller{\vdots}$} (client-C200_2);

  \node (client-delCust) [point, below=1cm of client-C200_2]{};
  \node (server-delCust) [point, below=1cm of server-C200_2]{};
  \node (client-delCust-left) [fill=black, draw=black, minimum size=0.2pt, inner sep=0pt, left=0.3cm of client-delCust]{};
  \draw[dashed,-] (client-delCust-left) edge (client-delCust);
  \draw[semithick,->] (client-delCust) edge node[above,yshift=-2pt]{\small\lab{delCust}(\asort[custID])} (server-delCust);

  \node (client-C200_3) [point, below=0.5cm of client-delCust]{};
  \node (server-C200_3) [point, below=0.5cm of server-delCust]{};
  % \node (server-C200_3-right) [fill=black, draw=black, minimum size=0.2pt, inner sep=0pt, right=0.3cm of server-C200_3]{};
  % \draw[dashed,-] (server-C200_3) edge (server-C200_3-right);

  \draw[semithick,->] (server-C200_3) edge node[above,yshift=-2pt]{\small\lab{204}}  (client-C200_3);

  \node (client-400) [point, below=0.5cm of client-C200_3]{};
  \node (server-400) [point, below=0.5cm of server-C200_3]{};
  \draw[semithick,->] (server-400) edge node[above,yshift=-2pt]{\small\lab{400}}  (client-400);


  \node (server-recurse-point) [point, below=0.25cm of server-C200_1]{};
  \node (server-recurse-point-right) [fill=black, draw=black, minimum size=0.2pt, inner sep=0pt, right=0.3cm of server-recurse-point]{};
  \draw[dashed,<-] (server-recurse-point) edge (server-recurse-point-right);

  \node (server-options-point) [point, below=0.25cm of server-C200_2]{};
  \node (server-options-point-right) [fill=black, draw=black, minimum size=0.2pt, inner sep=0pt, right=0.3cm of server-options-point]{};
  \draw[dashed,-] (server-options-point) edge (server-options-point-right);

  % \node (client-fail) [point, below=0.5cm of client-C200_3]{};
  % \node (server-fail) [point, below=0.5cm of server-C200_3]{};
  % \node (server-fail-right) [fill=black, draw=black, minimum size=0.2pt, inner sep=0pt, right=0.3cm of server-fail]{};
  % \draw[dashed,-] (server-fail) edge (server-fail-right);

  % \draw[semithick,->] (server-fail) edge node[above,yshift=-2pt] {\scriptsize\texttt{Fail}(\textsf{Int})} (client-fail);

  % \node (client-fail-left) [fill=black, draw=black, minimum size=0.2pt, inner sep=0pt, left=0.3cm of client-fail]{};
  % \draw[dashed,-] (client-fail-left) edge (client-fail);

  % \draw[dashed,-] (client-addCust-left) edge node[left,above,rotate=90,yshift=-2pt] {\scriptsize\textit{recurse}} (client-fail-left);

  \draw[dashed,-] (server-options-point-right) edge node[right,above,rotate=-90,yshift=-2pt] {\small\textit{recursion}} (server-recurse-point-right);

  \node (server-201-point-right) [fill=black, draw=black, minimum size=0.2pt, inner sep=0pt, right=0.7cm of server-C200_1]{};
  \node (server-400-point-right) [fill=black, draw=black, minimum size=0.2pt, inner sep=0pt, right=0.7cm of server-400]{};
  \draw[dashed,-] (server-400) edge (server-400-point-right);
  \draw[dashed,-] (server-C200_1) edge (server-201-point-right);
  \draw[dashed,-] (server-201-point-right) edge node[right,above,rotate=-90,yshift=-2pt] {\small\textit{choice}} (server-400-point-right);

  \node (client-choice-point) [point, below=0.25cm of client-C200_2]{};
  \node (client-choice-point-right) [fill=black, draw=black, minimum size=0.2pt, inner sep=0pt, left=0.3cm of client-choice-point]{};
  \draw[dashed,-] (client-choice-point) edge (client-choice-point-right);

  \draw[dashed,-] (client-addCard-left) edge node[left,above,rotate=90,yshift=-2pt] {\small\textit{choice}} (client-delCust-left);

  \node (client-1) [fill=white, minimum size=1pt, inner sep=3pt, below=0.4cm of client-C200_2]{.};
  \node (server-1) [fill=white, minimum size=1pt, inner sep=3pt, below=0.4cm of server-C200_2]{.};
\end{tikzpicture}

==> figs/plots.tex <==
\begin{figure*}[t]
  \centering
  \begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
          ybar,
          enlargelimits=0.16,
          % legend style={at={(-0.6,0.5)},
          %   anchor=west,legend columns=1},
          legend style={at={(0.5,1.2)},
            anchor=north,legend columns=-1},
          legend cell align={center},
          % ylabel={\#characters ($\times 1000$)},
          symbolic x coords={FeaturesService,PetClinic,UsersRegistry},
          xlabel style={\itshape},
          xtick=data,
          % xtick align=inside,
          xtick style={draw=none},
          ytick style={draw=none},
          nodes near coords,
          ylabel shift = -0.1cm,
          % nodes near coords align={vertical},
          % nodes near coords style={rotate=90, anchor=west}
          ]
      \addplot coordinates {(FeaturesService,5.4) (PetClinic,10.3) (UsersRegistry,1.8)};
      \addplot coordinates {(FeaturesService,16.4) (PetClinic,64.8) (UsersRegistry,12.8)};
      \legend{\tool,Manual}
      \end{axis}
    \end{tikzpicture}
    \caption{\centering Number of characters ($\times 1000$, lower is better).}\label{fig:characters}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        enlargelimits=0.16,
        legend style={at={(0.5,1.2)},
          anchor=north,legend columns=-1,opacity=0},
          % legend style={at={(-0.4,0.5)},
          % anchor=west,legend columns=1,opacity=0},
        legend cell align={right},
        % ylabel={Method coverage (\%)},
        symbolic x coords={FeaturesService,PetClinic,UsersRegistry},
        xlabel style={\itshape},
        xtick=data,
        xtick style={draw=none},
        ytick style={draw=none},
        nodes near coords,
        ylabel shift = -0.2cm,
        % nodes near coords align={vertical},
        ]
      \addplot coordinates {(FeaturesService,99) (PetClinic,226) (UsersRegistry,73)};
      \addplot coordinates {(FeaturesService,536) (PetClinic,1875) (UsersRegistry,463)};
      \legend{\tool,Manual}
      \end{axis}
    \end{tikzpicture}
    \caption{\centering Lines of code (lower is better). \phantom{extra line}}\label{fig:locs}
  \end{subfigure}
  
  \begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
          ybar,
          enlargelimits=0.16,
          legend style={at={(0.5,1.2)},
            anchor=north,legend columns=-1,opacity=0},
            % legend style={at={(-0.4,0.5)},
            % anchor=west,legend columns=1,opacity=0},
          legend cell align={right},
          % ylabel={Method coverage (\%)},
          symbolic x coords={FeaturesService,PetClinic,UsersRegistry},
          xlabel style={\itshape},
          xtick=data,
          xtick style={draw=none},
          ytick style={draw=none},
          nodes near coords,
          ylabel shift = -0.2cm,
          % nodes near coords align={vertical},
          ]
      \addplot coordinates {(FeaturesService,100) (PetClinic,97) (UsersRegistry,60)};
      \addplot coordinates {(FeaturesService,95) (PetClinic,97) (UsersRegistry,53)};
      \legend{\tool,Manual}
      \end{axis}
    \end{tikzpicture}
    \caption{\centering Method coverage (\%, higher is better).}\label{fig:method-coverage}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
          ybar,
          enlargelimits=0.16,
          legend style={at={(0.5,1.2)},
            anchor=north,legend columns=-1,opacity=0},
          legend cell align={right},
          % ylabel={Line coverage (\%)},
          % title={Line Coverage (\%)},
          symbolic x coords={FeaturesService,PetClinic,UsersRegistry},
          xlabel style={\itshape},
          xtick=data,
          xtick style={draw=none},
          ytick style={draw=none},
          nodes near coords,
          ylabel shift = -0.2cm,
          % nodes near coords align={vertical},
          ]
      \addplot coordinates {(FeaturesService,97) (PetClinic,95) (UsersRegistry,71)};
      \addplot coordinates {(FeaturesService,95) (PetClinic,95) (UsersRegistry,68)};
      \legend{\tool,Manual}
      \end{axis}
    \end{tikzpicture}
    \caption{\centering Line coverage (\%, higher is better). \phantom{extra line}}\label{fig:line-coverage}
  \end{subfigure}
  \caption{Comparison between \tool model-based testing and manually-written tests.}\label{fig:plots}
\end{figure*}

==> figs/setup.tex <==
\begin{tikzpicture}[tips=proper]
  \node (driver) [draw=black, process, align=center] {\footnotesize\textit{driver}};
  % \node (logs) [participant, draw=black, align=center, below=0.4cm of driver] {\scriptsize\texttt{logs}};
  \node (CM) [draw=black, align=center, right=0.5cm of driver] {\footnotesize\textsf{CM}};
  \node (sut) [process, draw=black, fill=black, text=white, align=center, right=0.5cm of CM] {\footnotesize\textit{SUT}};
  
  \node (placeholder)[left=0.4cm of driver, text=white, inner sep=0pt] {\scriptsize\phantom{seed}};
  \node (seed) [above=-0.05cm of placeholder, inner sep=0pt] {\footnotesize\textit{seed}};
  \node (reps)[below=-0.05cm of placeholder, inner sep=0pt] {\footnotesize\textit{reps}};
  
  % \draw[dashed] (-0.6,-0.45) -- (2.3,-0.45);
  % \draw[dashed] (-0.6,-1.35) -- (2.3,-1.35);

  \node (bracket)[right=0.01cm of placeholder, inner sep=0pt] {\huge\}};

  % \draw [rounded corners] ($(mon.north west)+(-0.15,0.15)$) rectangle ($(connmanager.south east)+(0.15,-0.15)$);

  \draw[<->] (CM) edge (sut);
  \draw[-o] (driver) edge ($(driver.east)+(0.25,0)$);
  \draw[-{Arc Barb[reversed]}] (CM.west) edge ($(CM.west)-(0.25,0)$);

  % \draw[-stealth] (seed) edge (driver);
  % \draw[-stealth] (reps) edge (driver);
  % \draw[-angle 90] (synth) edge (typeclasses);
\end{tikzpicture} 

==> figs/tool-architecture.tex <==
\scalebox{1.2}{%
\begin{tikzpicture}[decoration=penciline]
  % \node (pa) [fill=red, draw=black, rounded corners, align=center] {\footnotesize\textit{srv}};
  % \node (Lconnmanager) [draw=gray, text=gray, align=center, right=0.25cm of pa, inner sep=1pt] {\scriptsize$\textsf{CM}$};
  % \node (mon) [densely dashed, draw=black, align=center, right=0.1cm of Lconnmanager, inner sep=4pt] {\footnotesize\textit{mon}};
  % \node (Rconnmanager) [draw=gray, text=gray, align=center, right=0.1cm of mon, inner sep=1pt] {\scriptsize$\textsf{CM}$};
  % \node (pb) [fill=red, draw=black, rounded corners, align=center, right=0.25cm of Rconnmanager] {\footnotesize\textit{client}};
  % \node (synth) [densely dotted, draw=black, fill=white, align=center, above=0.3 of mon] {\footnotesize$\textsf{synth}$};
  \node (sessiontype) [decorate, draw,text width=1.4cm,align=center] {\footnotesize{\model}\\[-1.5mm]\footnotesize{model}};
  \node (openapi) [participant, draw=black, minimum height=0.5cm, align=center, below=0.4cm of sessiontype] {\footnotesize\texttt{OpenAPI}};
  
  \node (synth) [draw=black, fill=white, minimum height=0.5cm, semithick, align=center, right=1.4cm of sessiontype] {\footnotesize$\tool$};
  \node (preamble) [participant, draw=black, fill=white, minimum height=0.5cm, semithick, above=0.2cm of sessiontype] {\footnotesize Preamble};
  \node (opapigen) [draw=black, fill=white, minimum height=0.5cm, semithick, align=center, right=1.1cm of openapi] {\footnotesize$\textsf{openapi-gen}$};
  \node (driver) [draw=black,  minimum width=0.5cm, minimum height=0.5cm, semithick, align=center, right=1.4cm of synth] {\footnotesize\textit{Test driver}};
  \node (api) [draw=black, fill=white, minimum height=0.5cm, semithick, below=0.49cm of driver] {\footnotesize API};
  % \node (logs) [participant, draw=black, align=center, minimum height=0.45cm, below=0.4cm of driver, xshift = -0.5cm] {\scriptsize\texttt{logs}};
  % \node (tests) [participant, draw=black, align=center, minimum height=0.45cm, below=0.4cm of driver, xshift = 0.5cm] {\scriptsize\texttt{tests}};
  \node (sut) [processDiagram, draw=black, fill=gray!30, text=black, align=center, right=0.5cm of driver] {\footnotesize\textit{SUT}};


  % \node (testing)[left=0.7cm of driver] {\footnotesize\textit{test}};
  % \node (design)[above=0.42cm of testing] {\footnotesize\textit{design}};
  % \node (analysis)[below=0.475cm of testing] {\footnotesize\textit{analyse}};
  
  % \draw[dashed] (-0.9,-0.45) -- (1.8,-0.45);
  % \draw[dashed] (-0.9,-1.35) -- (1.8,-1.35);
  % % \draw [rounded corners] ($(mon.north west)+(-0.15,0.15)$) rectangle ($(connmanager.south east)+(0.15,-0.15)$);

  % % \draw[thick][<->] (pa) edge node[above] {\scriptsize{\texttt{lchannels}}} (mon);
  \draw[dashed] (driver) edge (sut);
  \draw[-stealth] (sessiontype) edge (synth);
  \draw[-stealth] (openapi) edge (opapigen);
  \draw[-stealth] (synth) edge (driver);
  \draw[-stealth] (opapigen) edge (api);
  % % \draw[-angle 90] (synth) edge (typeclasses);
  \draw[-stealth] (api) -- (driver);
  \draw[-stealth] (preamble) -| (driver);
  \draw[-stealth] (preamble) -| (synth);

  \draw[dashed] (1.3,1) -- (1.3,-1.5);
  \draw[dashed] (4,1) -- (4,-1.5);

  
  \node (testing)[below=0cm of openapi] {\footnotesize\textit{Specifications}};
  \node (design)[below=0cm of opapigen] {\footnotesize\textit{Generators}};
  \node (analysis)[below=0cm of api] {\footnotesize\textit{Generated code}};
\end{tikzpicture}
}% end \scalebox
